Refracting Reality: Generating Images with Realistic Transparent Objects

Generative image models can produce convincingly real images, with plausible shapes, textures, layouts and lighting. However, one domain in which they perform notably poorly is in the synthesis of transparent objects, which exhibit refraction, reflection, absorption and scattering. Refraction is a particular challenge, because refracted pixel rays often intersect with surfaces observed in other parts of the image, providing a constraint on the color. It is clear from inspection that generative models have not distilled the laws of optics sufficiently well to accurately render refractive objects. In this work, we consider the problem of generating images with accurate refraction, given a text prompt. We synchronize the pixels within the object's boundary with those outside by warping and merging the pixels using Snell's Law of Refraction, at each step of the generation trajectory. For those surfaces that are not directly observed in the image, but are visible via refraction or reflection, we recover their appearance by synchronizing the image with a second generated image -- a panorama centered at the object -- using the same warping and merging procedure. We demonstrate that our approach generates much more optically-plausible images that respect the physical constraints.

==> figures/pipeline.tikz <==
\definecolor{VAE}{HTML}{FADBEA}
\definecolor{warp}{HTML}{F4DC9C}
\definecolor{eq}{HTML}{DDF6D2}
\definecolor{flow}{HTML}{D9E8FA}

\tikzset{
    shadowed/.style={
        drop shadow={shadow xshift=0.18ex, shadow yshift=-0.18ex, opacity=0.38},
        drop shadow={shadow xshift=0.33ex, shadow yshift=-0.33ex, opacity=0.27},
        drop shadow={shadow xshift=0.48ex, shadow yshift=-0.48ex, opacity=0.19},
        drop shadow={shadow xshift=0.63ex, shadow yshift=-0.63ex, opacity=0.13},
        drop shadow={shadow xshift=0.78ex, shadow yshift=-0.78ex, opacity=0.09},
        drop shadow={shadow xshift=0.93ex, shadow yshift=-0.93ex, opacity=0.06}
    }
}

\tikzstyle{data} = [
    rectangle,
    draw=none,
    fill=none,
    text badly centered,
    minimum height=4em,
    minimum width=7.11em, %
    text width=7.11em,
    inner sep=0pt, 
    ]
\tikzstyle{block} = [
    rectangle,
    draw=none,
    fill=warp,
    text badly centered,
    rounded corners,
    minimum height=2.5em,
    minimum width=2.5em,
    text width=2.5em,
    inner sep=0pt,
    ]
\tikzstyle{autoenc} = [
    rectangle,
    rounded corners, 
    draw=none,
    fill=flow,
    text badly centered,
    minimum height=2.5em,
    minimum width=3.5em,
    text width=3.5em,
    inner sep=0pt, 
    ]
\tikzstyle{decoder} = [
    trapezium,
    draw=none,
    fill=VAE!80,
    shape border rotate=90,
    trapezium left angle=75,
    trapezium right angle=75,
    trapezium stretches=true,
    text badly centered,
    minimum height=4.0em, %
    minimum width=4.0em, %
    text width=3.5em, %
    inner sep=0pt, 
    ]
\tikzstyle{encoder} = [
    trapezium,
    draw=none,
    fill=VAE!80,
    shape border rotate=270,
    trapezium left angle=75,
    trapezium right angle=75,
    trapezium stretches=true,
    text badly centered,
    minimum height=4.0em, %
    minimum width=4.0em, %
    text width=3.5em, %
    inner sep=0pt, 
    ]
\tikzstyle{line} = [draw=black, -{Latex[length=0.65em]}, thick]
\tikzstyle{label} = [node distance = 2em, inner sep=2pt]

\hspace{-20pt}
\footnotesize
\begin{tikzpicture}[]
    
    \node [autoenc, shadowed](fm) at (0,0) {Flow Model}; %
    \node [left=2em of fm] (zt) {...};
    \node [below=1em of fm] (p) {$p$};
    \node [block, fill=eq, right=0.2em of fm, minimum width=1.5em, text width=1em, shadowed] (tweedie) {\rotatebox[origin=c]{90}{\cref{eq:euler}}};
    \node [decoder, right=4.5em of fm, shadowed] (dec) {VAE Decoder};
    \node [data, right=1.0em of dec] (I0t) {\includegraphics[width=\linewidth]{pipeline/main_tweedie.jpg}};
    \node [block, right=6.85em of I0t, shadowed] (blend) {Blend};
    \node [data, right=4.5em of blend] (I0tR) {\includegraphics[width=\linewidth]{pipeline/reconstructed_main_refraction_only.jpg}};
    \node [block, fill=eq, right=1.2em of I0tR, minimum height=3.0em, minimum width=1.5em, text width=1em, shadowed] (fresnel) {\rotatebox[origin=c]{90}{\cref{eq:fresnel}}};
    \node [data, right=1.2em of fresnel] (I0th) {\includegraphics[width=\linewidth]{pipeline/reconstructed_image_main_final.jpg}};
    \node [encoder, right=1.0em of I0th, shadowed] (enc) {VAE Encoder};
    \node [block, fill=eq, right=3.0em of enc, minimum height=3.0em, minimum width=1.5em, text width=1em, shadowed] (step) {\rotatebox[origin=c]{90}{\cref{eq:step}}};
    \node [right=3.0em of step] (ztm) {...};
    \node [above=1.1em of step] (zt2) {$z_t$};
    
    \node [autoenc, above=5.5em of fm.center, shadowed] (fmm) {Flow Model};
    \node [left=2em of fmm] (zm) {...};
    \node [below=1em of fmm] (pm) {$p^-$};
    \node [decoder, right=4.5em of fmm, shadowed] (decm) {VAE Decoder};
    \node [data, right=1.0em of decm] (I0m) {\includegraphics[width=\linewidth]{pipeline/main_clean.jpg}};
    \node [block, right=1.0em of I0m, shadowed] (warpm) {Warp $\pi^{\refr}$};
    \node [data, right=1.0em of warpm] (I0mw) {\includegraphics[width=\linewidth]{pipeline/self_warped_main_clean.jpg}};
    \node [data, above=4.75em of I0tR.center] (I0t360wrefl) {\includegraphics[width=\linewidth]{figures/pipeline/warped_pano_reflection_only.jpg}};

    \node [autoenc, below=5.5em of fm.center, shadowed](fm360) {Flow Model};
    \node [left=2em of fm360] (zt360) {...};
    \node [below=1em of fm360] (p360) {$p^{360}$};
    \node [block, fill=eq, right=0.2em of fm360, minimum width=1.5em, text width=1em, shadowed] (tweedie360) {\rotatebox[origin=c]{90}{\cref{eq:euler}}};
    \node [decoder, right=4.5em of fm360, shadowed] (dec360) {VAE Decoder};
    \node [data, minimum height=2em, right=1.0em of dec360] (I0t360) {\includegraphics[width=\linewidth]{pipeline/pano_tweedie.jpg}};
    \node [block, right=1.0em of I0t360, shadowed] (warp360) {Warp $\pi^{-1}\!\!\!$};
    \node [data, right=1.0em of warp360] (I0t360w) {\includegraphics[width=\linewidth]{figures/pipeline/warped_pano.jpg}};

    \node [data, minimum height=2em, right=13.3em of I0t360w] (I0t360h) {\includegraphics[width=\linewidth]{pipeline/reconstructed_pano_final.jpg}};
    \node [encoder, right=1.0em of I0t360h, shadowed] (enc360) {VAE Encoder};
    \node [block, fill=eq, right=3.0em of enc360, minimum height=3.0em, minimum width=1.5em, text width=1em, shadowed] (step360) {\rotatebox[origin=c]{90}{\cref{eq:step}}};
    \node [right=3.0em of step360] (ztm360) {...};
    \node [above=1em of step360] (zt3602) {$z_t^{360}$};

    \begin{scope}[on background layer]
        \begin{scope}[transparency group, opacity=0.25]
            \node [block, above right=1.35em and 2.5em of I0t.east, shadowed] (warp2) {Warp $\pi$};
        \end{scope}
        \node [data, opacity=0.25, minimum height=2em, right=1.1em of warp2] (I0tw2) {\includegraphics[width=\linewidth]{pipeline/warped_main.jpg}};
        \begin{scope}[transparency group, opacity=0.25]
            \node [block, above right=1.35em and 2.5em of I0m.east, shadowed] (warpm2) {Warp $\pi$};
        \end{scope}
        \node [data, opacity=0.25, minimum height=2em, right=1.1em of warpm2] (I0mw2) {\includegraphics[width=\linewidth]{pipeline/warped_main_clean.jpg}};
        \begin{scope}[transparency group, opacity=0.25]
            \node [block, above right=1.35em and 8.35em of I0t360.east, shadowed] (blend2) {Blend};
        \end{scope}

        \node [coordinate, left=1em of warpm2] (warpm2arr) {};
        \path [line, opacity=0.25] (I0m.east) -- (warpm2arr) -- (warpm2.west);
        \path [line, opacity=0.25] (warpm2) -- (I0mw2);
        \path [line, opacity=0.25] (I0mw2) -- (blend2);

        \node [coordinate, left=1em of warp2] (warp2arr) {};
        \path [line, opacity=0.25] (I0t.east) -- (warp2arr) -- (warp2.west);
        \path [line, opacity=0.25] (warp2) -- (I0tw2);
        \path [line, opacity=0.25] ($(I0tw2.south)+(0.1,0)$) -- ($(blend2.north)+(0.1,0)$);

        \node [coordinate, left=6.85em of blend2] (blend2arr) {};
        \path [line, opacity=0.25] (I0t360.east) -- (blend2arr) -- (blend2.west);

        \node [coordinate, right=4.6em of blend2] (blend2arr2) {};
        \node [coordinate, right=2.45em of I0t360w] (I0t360warr) {};
        \path [draw=black, thick, opacity=0.25] (blend2.east) -- (blend2arr2) -- (I0t360warr);
    \end{scope}
    
    \node [label, below=-0.4em of I0t] {$I_{0|t}^{\vphantom{-}}$};
    \node [label, below=-0.4em of I0m] {$I_0^-$};
    \node [label, below=-0.2em of I0t360] {$I_{0|t}^{360}$};
    \node [label, below=-0.2em of I0tR] {$\hat{I}_{0|t}^{\refr}$};
    \node [label, below=-0.2em of I0t360wrefl] {$\pi^{-\refl}(I_{0|t}^{360})$};
    \node [label, below=-0.2em of I0th] {$\hat{I}_{0|t}^{\vphantom{\refr}}$};
    \node [label, below=-0.2em of I0t360h] {$\hat{I}_{0|t}^{360}$};

    \path [line] (zt) -- node[above] {$z_t$} (fm);
    \path [line] (p) -- (fm);
    \path [line] (tweedie) -- node[above] {$z_{0|t}$} (dec);
    \path [line] (dec) -- (I0t);
    \path [line] (I0t) -- (blend);
    \path [line] (blend) -- (I0tR);
    \path [line] (I0tR) -- (fresnel);
    \path [line] (fresnel) -- (I0th);
    \path [line] (I0th) -- (enc);
    \path [line] (enc) -- node[above] {$\hat{z}_{0|t}$} (step);
    \path [line] (zt2) -- (step);
    \path [line] (step) -- node[above] {$z_{t-1}$} (ztm);
    \path [line] (I0t360warr) -- (I0t360h);
    \path [line] (I0t360h) -- (enc360);
    \path [line] (enc360) -- node[above] {$\hat{z}_{0|t}^{360}$} (step360);
    \path [line] (zt3602) -- (step360);
    \path [line] (step360) -- node[above] {$z_{t-1}^{360}$} (ztm360);

    \path [line] (zm) -- node[above] {$z_1^-$} (fmm);
    \path [line] (pm) -- (fmm);
    \path [line] (fmm) -- node[above] {$z_0^-$} (decm);
    \path [line] (decm) -- (I0m);
    \path [line] (I0m) -- (warpm);
    \path [line] (warpm) -- (I0mw);
    \path [line] (I0mw) -- (blend);

    \path [line] (zt360) -- node[above] {$z_t^{360}$} (fm360);
    \path [line] (p360) -- (fm360);
    \path [line] (tweedie360) -- node[above] {$z_{0|t}^{360}$} (dec360);
    \path [line] (dec360) -- (I0t360);
    \path [line] (I0t360) -- (warp360);
    \path [line] (warp360) -- (I0t360w);
    \path [line] (I0t360w) -- (blend);
    \path [line] (I0t360wrefl) -| (fresnel);


\end{tikzpicture}


==> figures/suppl/prompt23D.tikz <==
\definecolor{p}{HTML}{FADBEA}
\definecolor{y}{HTML}{F4DC9C}
\definecolor{g}{HTML}{DDF6D2}
\definecolor{b}{HTML}{D9E8FA}

\begin{tikzpicture}[
    font=\large,
    block/.style={
        rectangle,
        rounded corners=2pt,
        draw=black,
        fill=b!85,
        minimum width=2cm,
        minimum height=1.0cm,
        align=center,
        baseline
    },
    smallio/.style={align=center, baseline},
    arrow/.style={-{Stealth[length=3mm,width=2mm]}, thick, line cap=butt, shorten >=3pt,
        shorten <=5pt},
    node distance=1.2cm and 1.4cm
]

\node[smallio, transform canvas={yshift=-0.15cm}] (p) {\Large $p$};
\node[block, right=of p] (llm) {LLM};
\node[smallio, right=of llm] (pobj) {\Large $p^{\mathrm{obj}}$};
\node[block, right=of pobj] (trellis) {TRELLIS};
\node[
    minimum width=3cm,
    minimum height=3cm,
    right=of trellis,
    align=center
] (mesh) {\includegraphics[width=2.5cm]{figures/suppl/fox_model.jpg}};

\node[smallio, below=0.9cm of llm] (guide) {``Extract transparent object''};

\draw[arrow] (p) -- (llm);
\draw[arrow] (guide) -- (llm.south);
\draw[arrow] (llm) -- (pobj);
\draw[arrow] (pobj) -- (trellis);
\draw[arrow] (trellis) -- (mesh);

\end{tikzpicture}


==> figures/suppl/prompts.tikz <==
\begin{tikzpicture}[
    font=\footnotesize,
    fullbox/.style={
        rectangle,
        rounded corners,
        draw=black!20,
        fill=blue!3,
        inner sep=4pt,
        text width=0.53\textwidth,
        align=left
    },
    panobox/.style={
        rectangle,
        rounded corners,
        draw=black!20,
        fill=blue!3,
        inner sep=4pt,
        text width=0.3\textwidth,
        align=left
    },
    title/.style={
        font=\bfseries\footnotesize,
        align=center
    },
    scenelabel/.style={
        font=\bfseries\scriptsize,
        align=center
    }
]

\def\xfull{1.9}
\def\xpano{9.5}

\def\xlabel{-3.2}

\newcommand{\rowy}[1]{-#1}

\node[title, text width=0.53\textwidth] at (\xfull,0) {Full Scene Prompt $p$};
\node[title, text width=0.3\textwidth] at (\xpano,0) {Panorama Prompt $p^{360}$};

\node[scenelabel, rotate=90] at (\xlabel,\rowy{1.0})
    {\shortstack[l]{Living\\[-3pt]Room}};
\node[scenelabel, rotate=90] at (\xlabel,\rowy{2.27})
    {\shortstack[l]{Dining\\[-3pt]Room}};
\node[scenelabel, rotate=90] at (\xlabel,\rowy{3.54}) {Office};
\node[scenelabel, rotate=90] at (\xlabel,\rowy{4.81}) {Kitchen};
\node[scenelabel, rotate=90] at (\xlabel,\rowy{6.08}) {Artroom};
\node[scenelabel, rotate=90] at (\xlabel,\rowy{7.35}) {Café};
\node[scenelabel, rotate=90] at (\xlabel,\rowy{8.62}) {Cave};
\node[scenelabel, rotate=90] at (\xlabel,\rowy{9.89}) {Desert};
\node[scenelabel, rotate=90] at (\xlabel,\rowy{11.16}) {Karaoke};
\node[scenelabel, rotate=90] at (\xlabel,\rowy{12.43}) {Landscape};


\node[fullbox] at (\xfull,\rowy{1.0}) {
\textit{A cozy living room with a polished wooden coffee table close to the camera, {\color{red}\textbf{with a big glass sphere on top,}} surrounded by a beige sofa, a patterned rug, plants, bookshelves, framed wall art, and sunlight through sheer curtains.}
};
\node[panobox] at (\xpano,\rowy{1.0}) {
\textit{A high resolution equirectangular 360 degree panorama captured on top of a polished wooden coffee table in a cozy living room.}
};

\node[fullbox] at (\xfull,\rowy{2.27}) {
\textit{A bright dining room with a wooden dining table in the center, {\color{red}\textbf{with a big glass sphere on top,}} surrounded by upholstered chairs, a pendant lamp, fruit bowls, paintings, and daylight through tall windows.}
};
\node[panobox] at (\xpano,\rowy{2.27}) {
\textit{A high resolution equirectangular 360 degree panorama captured on top of a wooden dining table in a bright dining room.}
};

\node[fullbox] at (\xfull,\rowy{3.54}) {
\textit{A minimalist home office with a smooth wooden desk closer to the camera, {\color{red}\textbf{with a big glass sphere on top,}} surrounded by a black office chair, bookshelves with plants, framed posters, a side table with a monitor.}
};
\node[panobox] at (\xpano,\rowy{3.54}) {
\textit{A high resolution equirectangular 360 degree panorama captured on top of a smooth wooden desk in a minimalist home office.}
};

\node[fullbox] at (\xfull,\rowy{4.81}) {
\textit{A modern kitchen with a large marble island in the center, {\color{red}\textbf{with a big glass sphere on top,}} surrounded by wooden cabinetry, bar stools, hanging lights, utensils, and reflections from stainless steel appliances under morning light.}
};
\node[panobox] at (\xpano,\rowy{4.81}) {
\textit{A high resolution equirectangular 360 degree panorama captured on top of a marble island in a modern kitchen.}
};

\node[fullbox] at (\xfull,\rowy{6.08}) {
\textit{An art classroom with a rectangular wooden worktable near the camera, {\color{red}\textbf{with a big glass sphere on top,}} surrounded by easels, color splattered stools, sketches, jars of brushes, and warm daylight through wide windows.}
};
\node[panobox] at (\xpano,\rowy{6.08}) {
\textit{A high resolution equirectangular 360 degree panorama captured on top of a wooden worktable in an artroom.}
};

\node[fullbox] at (\xfull,\rowy{7.35}) {
\textit{A minimalist café interior with a square wooden table in the foreground, {\color{red}\textbf{with a big glass sphere on top,}} surrounded by metal framed chairs, plants, hanging lights, a pastry counter, and sunlight on the tiled floor.}
};
\node[panobox] at (\xpano,\rowy{7.35}) {
\textit{A high resolution equirectangular 360 degree panorama captured on top of a square wooden table in a minimalist café interior.}
};

\node[fullbox] at (\xfull,\rowy{8.62}) {
\textit{A rocky cave lit by a bright campfire, warm flickering light casting shadows, {\color{red}\textbf{a big glass sphere on the ground,}} with scattered camping gear, tents, sleeping bags, backpacks, lanterns, and cooking pots, with smoke and embers in the air.}
};
\node[panobox] at (\xpano,\rowy{8.62}) {
\textit{A high resolution equirectangular 360 degree panorama captured from the ground of a rocky cave, camping gear scattering around.}
};

\node[fullbox] at (\xfull,\rowy{9.89}) {
\textit{A high-noon desert scene with blinding sunlight and hard shadows, heat haze over sand and rocks, {\color{red}\textbf{a big glass sphere on the ground,}} and camping gear in the foreground, tent, backpacks, and a small stove.}
};
\node[panobox] at (\xpano,\rowy{9.89}) {
\textit{A high resolution equirectangular 360 degree panorama captured from the ground of a desert scene, with camping gear around.}
};

\node[fullbox] at (\xfull,\rowy{11.16}) {
\textit{A karaoke room with colorful lights, TV on the wall displaying music videos, a coffee table {\color{red}\textbf{with a big glass sphere on top,}} in front of the TV, and a sofa around the coffee table.}
};
\node[panobox] at (\xpano,\rowy{11.16}) {
\textit{A high resolution equirectangular 360 degree panorama captured from on top of a coffee table in a colorful karaoke room.}
};

\node[fullbox] at (\xfull,\rowy{12.43}) {
\textit{A beautiful landscape with a river and mountains, viewed from a camera directly in front of a stone table and chairs in the foreground, filling the lower frame, {\color{red}\textbf{a big glass sphere on the table,}} on the left of colorful food.}
};
\node[panobox] at (\xpano,\rowy{12.43}) {
\textit{A high resolution equirectangular 360 degree panorama captured from on top of a stone table of a beautiful landscape.}
};

\end{tikzpicture}

